Meta-F*: Proof Automation with SMT, Tactics, and Metaprograms

We introduce Meta-F*, a tactics and metaprogramming framework for the F* program verifier. The main novelty of Meta-F* is allowing the use of tactics and metaprogramming to discharge assertions not solvable by SMT, or to just simplify them into well-behaved SMT fragments. Plus, Meta-F* can be used to generate verified code automatically. Meta-F* is implemented as an F* effect, which, given the powerful effect system of F*, heavily increases code reuse and even enables the lightweight verification of metaprograms. Metaprograms can be either interpreted, or compiled to efficient native code that can be dynamically loaded into the F* type-checker and can interoperate with interpreted code. Evaluation on realistic case studies shows that Meta-F* provides substantial gains in proof development, efficiency, and robustness.

==> interop_lazy/eqtyp.tex <==
\[
\begin{array}{r l l}
  \stunit \equiv \stunit & \eqdef & \top \\
  %
  \source{A} \equiv \source{B} & \eqdef & \top \\
  %
  \spair{\staui}{\stauii} \equiv
  \spair{\source{\tau_1'}}{\source{\tau_2'}}
  & \eqdef & \staui \equiv \source{\tau_1'} \wedge \stauii \equiv \source{\tau_2'}  \\
  %
  \sarrow{\staui}{\stauii} \equiv \sarrow{\source{\tau_1'}}{\source{\tau_2'}}
  & \eqdef & \staui \equiv \source{\tau_1'} \wedge \stauii \equiv \source{\tau_2'}  \\
  %
  \ssum{\staui}{\stauii} \equiv \ssum{\source{\tau_1'}}{\source{\tau_2'}}
  & \eqdef & \staui \equiv \source{\tau_1'} \wedge \stauii \equiv \source{\tau_2'}  \\
  %
  \stau \equiv \stau' 
  & \eqdef & \bot \hfill \text{otherwise}  \\

\end{array}
\]


==> interop_lazy/force.tex <==
\[\begin{array}{r l l}
  \sforce{\sval} =
  \begin{cases}
    \scoerce{\stau}{\sdelta}{\tval}
    & \text{if }\sexp = \salien{\tval}{\stau}{\sdelta} \text{ and }
      \sexp \sevals \sval
\\
      \sval
    & \text{otherwise}
  \end{cases}
\end{array}\]


==> interop_lazy/protect.tex <==
\[
\prot{\sexp}{\stau}{\sdelta} =
\begin{cases}
  \topaque{\sexp} & \text{if }\stau = \svar{A} \\
  \talien{\sexp}{\stau}{\sdelta} & \text{otherwise}
\end{cases}
\]


==> interop_lazy/scoerce.tex <==
\[
\begin{array}{r l l}
  \scoerce{\stunit}{\sdelta}{\tunit} & = & \sunit
  \\[0.3em]
  %
  \scoerce{\sarrow{\staui}{\stauii}}{\sdelta}{\tabs{\tvar{x}}{\texp}} & = &
  \sabs{\svar{x}}{\sdelta\staui}{\salien{\texp\tsubst{\tvar{x}}{\prot{\svar{x}}{\staui}{\sdelta}}} {\stauii} {\sdelta}}
  \\[0.3em]
  %
  \scoerce{\sprod{\staui}{\stauii}}{\sdelta}{\tpair{\tvali}{\tvalii}} & = &
  \spair{\salien{\tvali}{\staui}{\sdelta}}{\salien{\tvalii}{\stauii}{\sdelta}}
  \\[0.3em]
  %
  \scoerce{\ssum{\staui}{\stauii}}{\sdelta}{\tinl{\tval}} & = &
  \sinl{\salien{\tval}{\staui}{\sdelta}}
  \\[0.3em]
  %
  \scoerce{\ssum{\staui}{\stauii}}{\sdelta}{\tinr{\tval}} & = &
  \sinr{\salien{\tval}{\stauii}{\sdelta}}
  \\[0.3em]
  % 
  \scoerce{\svar{A}}{\sdelta}{\topaque{\sexp}} & = &
  \sexp \\[0.3em]
  & & \\
  %
  \scoerce{\sall{\svar{A}}{\ssig}}{\sdelta}{\tval} & = &
  \stabs{\svar{A}}{\scoerce{\ssig}{\sdelta}{\tval}}
  \\[0.3em]

  

  %
  %
  %% \scoerce{\sttop}{\sdelta}{\salien{\tval}{\staup}{\sdeltap}} & = &
  %% \tval
  %% \\[0.3em]
\end{array}
\]


==> interop_lazy/src_eval.tex <==
\begin{mathpar}
  \inferrule*[right=Ctx]
             {\sexp \seval \sexpp}
             {\scon{\sexp} \seval \scon{\sexpp}}
  %
  \and
  \inferrule*[right=App]
             {\sforce{\sval}=\sabs{\svar{x}}{\stau}{\sexp}}
             {\sapp{\sval}{\sexpii} \seval \sexp \ssubst{\svar{x}}{\sexpii}}

  %
  \and
  %
  \inferrule*[right=TApp]
             {\sforce{\sval}=\stabs{\svar{A}}{\sexpp}}
             { \stapp{\sval}{\stau} \seval
               \sexpp \ssubst{\svar{A}}{\stau}}
  %
  \and
  %
  \inferrule*[right=CaseL]
             {\sforce{\sval} = \sinl{\sexpp}}
             {\scasex{\sval}{\stau_{\source{1}}}{\sexp_{\source{1}}}{\stau_{\source{2}}}{\sexp_{\source{2}}} \seval \sexp_{\source{1}} \ssubst{\svar{x}}{\sexpp}}
  %
  \and
  %
    \inferrule*[right=CaseR]
             {\sforce{\sval} = \sinr{\sexpp}}
             {\scasex{\sval}{\stau_{\source{1}}}{\sexp_{\source{1}}}{\stau_{\source{2}}}{\sexp_{\source{2}}} \seval \sexp_{\source{2}} \ssubst{\svar{x}}{\sexpp}}
  %
  \and
  %
  \inferrule*[right=Proj]
             {\sforce{\sval}=\spair{\sexp_{\source{1}}}{\sexp_{\source{2}}}}
             {\sval.\source{i} \seval \sexp_{\source{i}}}
 %
  \and
  %
  \inferrule*[right=Alien]
             {\texp \tevals \tval}
             {\salien{\texp}{\stau}{\sdelta} \seval \salien{\sval}{\stau}{\sdelta}}
   %
  \and
  %
  %% \inferrule*[right=ProjAlien]
  %%            {\\}
  %%            {\salien{\tpair{\texp_{\target{1}}}{\texp_{\target{2}}}}{\sprod{\stau_{\source{1}}}{\stau_{\source{2}}}}{\sdelta}
  %%              \seval
  %%              \salien{\texp_{\target{1}}}{\stau_{\source{1}}}{\sdelta} }
  %% %
  %% \and
  %% %
  %% \inferrule*[right=CaseLAlien]
  %%            {\\}
  %%            {\scasex{\salien{\tinl{\texp}}{\ssum{\stau_{\source{1}}}{\stau_{\source{2}}}}{\sdelta}}{\stau_{\source{1}}}{\sexp_{\source{1}}}{\stau_{\source{2}}}{\sexp_{\source{2}}}
  %%              \seval
  %%              \sexp_{\source{1}} \ssubst{\svar{x}}{\salien{\texp}{\stau_{\source{1}}}{\sdelta}}}
  %% %
  %% \and
  %% %
  %% \inferrule*[right=AppAlien]
  %%            {\\}
  %%            {\sapp{\salien{\tabs{\tvar{x}}{\texp}}{\sarrow{\stau_{\source{1}}}{\stau_{\source{2}}}}{\sdelta}}
  %%              {\sexp}
  %%              \seval
  %%              %% \sabs{\svar{x}}{\sdelta\stau_{\source{1}}}
  %%                   {\kap{\stau_{\source{1}}}{\sdelta}{\sexp}
  %%                     {\mfun{\texpp}{\salien{\texp\ssubst{\tvar{x}}{\texpp}}{\stau_{\source{2}}}{\sdelta}}}}
  %%            }
  %% %
  %% \and
  %% %
  %% \inferrule*[right=TAppAlien]
  %%            {\\}
  %%            {\stapp{\salien{\texp}{\sall{\svar{A}}{\stau}}{\sdelta}}{\staup}
  %%              \seval
  %%              \salien{\texp}{\stau}{\sesubstext{\sdelta}{\svar{A}}{\staup}}
  %%            }
  %% %
  %% \and
  %% %
  %% \inferrule*[right=AlienOpaque]
  %%            {\stau \not = \sttop}
  %%            {\salien{\topaque{\sexp}}{\stau}{\sdelta}
  %%              \seval
  %%              \sexp
  %%            }
  %% %
  %% \and
  %% %
  %% \inferrule*[right=AlienCancel]
  %%            {\\}
  %%            {\salien{\talien{\sexp}{\staup}{\sdeltap}}{\stau}{\sdelta}
  %%              \seval
  %%              \sexp}
\end{mathpar}


==> interop_lazy/src_syntax.tex <==
\[\begin{array}{@{}l@{~~}l@{~}r@{}l@{}}
\mbox{Types} & \stau & \bnfdef & \stunit \bnfalt \svar{A}
      \bnfalt \sarrow{\stau_{\source{1}}}{\stau_{\source{2}}}
      \bnfalt \sprod{\stau_{\source{1}}}{\stau_{\source{2}}} \bnfalt \ssum{\stau_{\source{1}}}{\stau_{\source{2}}} \\
& & & \\

\mbox{Type Schemes} & \ssig & \bnfdef & \sall{\svar{A}}{\ssig} \bnfalt \stau \\
& & & \\


\mbox{Environments} & \senv & \bnfdef & \senvemp \bnfalt \senvext{\senv}{\svar{x}}{\stau} \\
& \stenv & \bnfdef & \senvemp \bnfalt \senvtext{\stenv}{\svar{A}} \\
& & & \\
\mbox{Substitutions} & \sesubst & \bnfdef & \sesubstemp \bnfalt \sesubstext{\sesubst}{\svar{A}}{\stau} \\
& & & \\
\mbox{Expressions} & \sexp & \bnfdef & \sunit \bnfalt \svar{x} \bnfalt \sabs{\svar{x}}{\stau}{\sexp} \bnfalt \sapp{\sexp_{\source{1}}}{\sexp_{\source{2}}} \\
& & \bnfalt & \stabs{A}{e} \bnfalt \stapp{\sexp}{\stau} \\
& & \bnfalt & \spair{\sexp_{\source{1}}}{\sexp_{\source{2}}} \bnfalt \sfst{\sexp} \bnfalt \ssnd{\sexp} \\
& & \bnfalt & \sinl{\sexp} \bnfalt \sinr{\sexp} \\
& & \bnfalt & \scasex{\sexp}{\stau_{\source{1}}}{\sexp_{\source{1}}}{\stau_{\source{2}}}{\sexp_{\source{2}}} \\
& & \bnfalt & \salien{\texp}{\stau}{\sdelta} \\
% \bnfalt \sopaque{\texp}
\end{array}\]


==> interop_lazy/src_typing.tex <==
\begin{mathpar}
\inferrule*[right=Alien]
  {\isok{\stenv}{\senv}{\texp}}
  {\hastyp{\stenv}{\senv}{\salien{\texp}{\stau}{\sesubst}}{\sesubst \stau}}
  %% %
  %% \and
  %% %
  %% \inferrule*[right=Opaque]
  %% {\\}
  %% {\hastyp{\senv}{\sopaque{\texp}}{\sttop}}
\end{mathpar}


==> interop_lazy/stypsubst.tex <==
\[
\begin{array}{r l l}
  \sunit \ssubst{\svar{A}}{\stau} & = & \sunit
  \\[0.3em]
  %
  \sabs{\svar{x}}{\staup}{\sexp} \ssubst{\svar{A}}{\stau} & = &
  \sabs{\svar{x}}{\staup\ssubst{\svar{A}}{\stau}}{\sexp\ssubst{\svar{A}}{\stau}}
  \\[0.3em]
  %
  \vdots 
  \\[0.3em]
  \salien{\texp}{\staup}{\sdelta}\ssubst{\svar{A}}{\stau}  & = &
  \salien{\texp\ssubst{\svar{A}}{\stau}}{\staup}
 {\sesubstext{\sdelta}{\svar{A}}{\stau}}
  \\[0.3em]
  %
  %
  %
  %% \scoerce{\sttop}{\sdelta}{\salien{\tval}{\staup}{\sdeltap}} & = &
  %% \tval
  %% \\[0.3em]
\end{array}
\]


==> interop_lazy/tcoerce.tex <==
\[
\begin{array}{r l l}
  \tcoerce{\stunit}{\sdelta}{\sunit} & = & \tunit
  \\[0.3em]
  %
  \tcoerce{\sarrow{\staui}{\stauii}}{\sdelta}{\sabs{\svar{x}}{\stau}{\sexp}} & = &
  \tabs{\tvar{x}}{\prot{\sexp\tsubst{\svar{x}}{\salien{\tvar{x}}{\staui}{\sdelta}}} {\stauii} {\sdelta}}
  \\[0.3em]
  %
  \tcoerce{\sprod{\staui}{\stauii}}{\sdelta}{\spair{\sexpi}{\sexpii}} & = &
  \tpair{\prot{\sexpi}{\staui}{\sdelta}}{\prot{\sexpii}{\stauii}{\sdelta}}
  \\[0.3em]
  %
  \tcoerce{\ssum{\staui}{\stauii}}{\sdelta}{\sinl{\sexp}} & = &
  \tinl{\prot{\sexp}{\staui}{\sdelta}}
  \\[0.3em]
  %
  \tcoerce{\ssum{\staui}{\stauii}}{\sdelta}{\sinr{\sexp}} & = &
  \tinr{\prot{\sexp}{\stauii}{\sdelta}}
  \\[0.3em]
  %
  %% \tcoerce{\sall{\svar{A}}{\stau}}{\sdelta}{\stabs{\svar{A}}{\sexp}} & = &
  %% \prot{\sexp\ssubst{\svar{A}}{\sttop}}{\stau\ssubst{\svar{A}}{\sttop} }{\sdelta}
  %% \\[0.3em]
  %% %
  \tcoerce{\svar{A}}{\sdelta}{\sexp} & = & \topaque{\sexp}
  \\[0.3em]
  \tcoerce{\staup}{\sdelta}{\salien{\texp}{\stau}{\sdelta}} & = & \texp
  \hfill \text{if } \stau \equiv \staup
  \\[0.3em]
\end{array}
\]


==> interop_lazy/trans.tex <==
\begin{mathpar}
  \inferrule*[right=Unit]
             {\\}
             {\sunit \trans \tunit}
  %
  \and
  \inferrule*[right=Var]
             {\\}
             {\svar{x} \trans \talien{\svar{x}}{\senv\spar{\svar{x}}}{\cdot}}

  %
  \and
  %
  \inferrule*[right=Box]
             {\\}
             {\salien{\texp}{\stau}{\sdelta} \trans \texp}
  %
  \and
  %
  \inferrule*[right=Pair]
             {\source{e_i} \trans \target{e_i}}
             { \spair{\source{e_1}}{\source{e_2}} \trans \tpair{\target{e_1}}{\target{e_2}}}
  %
  \and
  %
  \inferrule*[right=Proj]
             {\sexp \trans \texp}
             {\sproji{\sexp} \trans \tproji{\texp}}
  %
  \and
  %
  \inferrule*[right=Inl]
             {\sexp \trans \texp}
             {\sinl{\sexp} \trans \tinl{\texp}}
  %
  \and
  %
  \inferrule*[right=Inr]
             {\sexp \trans \texp}
             {\sinr{\sexp} \trans \tinr{\texp}}
  %
  \and
  %
  \inferrule*[right=Case]
             {\sexp \trans \texp \\
              \source{e_i}\ssubst{\svar{x}}{\salien{\tvar{x}}{\source{\tau_i}}{\cdot}} \trans \target{e_i}
             }
             {\scasex{\sexp} {\staui}{\sexpi} {\stauii}{\sexpii} \trans \tcasex{\texp} {\texpi} {\texpii}}
  %
  \and
  %
  \inferrule*[right=Abs]
             {\sexp\ssubst{\svar{x}}{\salien{\tvar{x}}{\source{\tau}}{\cdot}} \trans \texp}
             {\sabs{\svar{x}}{\stau}{\sexp} \trans \tabs{\tvar{x}}{\texp}}
  %
  \and
  %
  \inferrule*[right=App]
             {\source{e_i} \trans \target{e_i}}
             {\sapp{\source{e_1}}{\source{e_2}} \trans \tapp{\target{e_1}}{\target{e_2}}}
  %
  \and
  %
  \inferrule*[right=TAbs]
             {\sexp \trans \texp}
             {\stabs{\svar{A}}{\sexp} \trans \texp}
  %
  \and
  %
  \inferrule*[right=TApp]
             {\sexp \trans \texp}
             {\stapp{\sexp}{\stau} \trans \texp}

 %% %
 %%  \and
 %%  %
 %%  \inferrule*[right=Box]
 %%             {\texp \tevals \tval}
 %%             {\salien{\texp}{\stau}{\sdelta} \seval \salien{\tval}{\stau}{\sdelta}}
 %%   %
 %%  \and
 %%  %
 %%  \inferrule*[right=ProjAlien]
 %%             {\\}
 %%             {\salien{\tpair{\texp_{\target{1}}}{\texp_{\target{2}}}}{\sprod{\stau_{\source{1}}}{\stau_{\source{2}}}}{\sdelta}
 %%               \seval
 %%               \salien{\texp_{\target{1}}}{\stau_{\source{1}}}{\sdelta} }
 %%  %
 %%  \and
 %%  %
 %%  \inferrule*[right=CaseLAlien]
 %%             {\\}
 %%             {\scasex{\salien{\tinl{\texp}}{\ssum{\stau_{\source{1}}}{\stau_{\source{2}}}}{\sdelta}}{\stau_{\source{1}}}{\sexp_{\source{1}}}{\stau_{\source{2}}}{\sexp_{\source{2}}}
 %%               \seval
 %%               \sexp_{\source{1}} \ssubst{\svar{x}}{\salien{\texp}{\stau_{\source{1}}}{\sdelta}}}
 %%  %
 %%  \and
 %%  %
 %%  \inferrule*[right=AppAlien]
 %%             {\\}
 %%             {\sapp{\salien{\tabs{\tvar{x}}{\texp}}{\sarrow{\stau_{\source{1}}}{\stau_{\source{2}}}}{\sdelta}}
 %%               {\sexp}
 %%               \seval
 %%               \sabs{\svar{x}}{\sdelta\stau_{\source{1}}}
 %%                    {\kap{\stau_{\source{1}}}{\sdelta}{\svar{x}}
 %%                      {\mfun{\texpp}{\salien{\texp\ssubst{\tvar{x}}{\texpp}}{\stau_{\source{2}}}{\sdelta}}}}
 %%             }
 %%  %
 %%  \and
 %%  %
 %%  \inferrule*[right=TAppAlien]
 %%             {\\}
 %%             {\stapp{\salien{\texp}{\sall{\svar{A}}{\stau}}{\sdelta}}{\staup}
 %%               \seval
 %%               \salien{\texp}{\stau}{\sesubstext{\sdelta}{\svar{A}}{\staup}}
 %%             }
 %%  %
 %%  \and
 %%  %
 %%  \inferrule*[right=AlienOpaque]
 %%             {\stau \not = \sttop}
 %%             {\salien{\topaque{\sexp}}{\stau}{\sdelta}
 %%               \seval
 %%               \sexp
 %%             }
 %%  %
 %%  \and
 %%  %
 %%  \inferrule*[right=AlienCancel]
 %%             {\\}
 %%             {\salien{\talien{\sexp}{\staup}{\sdeltap}}{\stau}{\sdelta}
 %%               \seval
 %%               \sexp}
\end{mathpar}


==> interop_lazy/trg_eval.tex <==
\begin{mathpar}
    \inferrule*[right=Ctx]
             {\texp \teval \texpp}
             {\tcon{\texp} \teval \tcon{\texpp}}
  %
  \and
  %
  \inferrule*[right=App]
             {\\}
             {\tapp{(\tabs{\tvar{x}}{\texp})}{\tval} \teval \texp \tsubst{\tvar{x}}{\tval}}

  %
  \and
  %
  \inferrule*[right=CaseL]
             {\\}
             {\tcasex{\tinl{\tval}}{\texp_{\target{1}}}{\texp_{\target{2}}} \teval \texp_{\target{1}} \tsubst{\tvar{x}}{\tval}}
  %
  \and
  %
  \inferrule*[right=CaseL]
             {\\}
             {\tcasex{\tinr{\tval}}{\texp_{\target{1}}}{\texp_{\target{2}}} \teval \texp_{\target{2}} \tsubst{\tvar{x}}{\tval}}
  %
  \and
  %
  \inferrule*[right=Proj]
             {\\}
             {\tpair{\tval_{\target{1}}}{\tval_{\target{2}}}\target{.i} \teval \tval_{\target{i}}}
 %
 \and
 %
 \inferrule*[right=Alien]
            {\sexp \sevals \sval}
            {\talien{\sexp}{\stau}{\sdelta} \teval \tcoerce{\stau}{\sdelta}{\sval}}
 %
 \and
 %%  %
 %%  \inferrule*[right=ProjAlien]
 %%             {\\}
 %%             {\salien{\tpair{\texp_{\target{1}}}{\texp_{\target{2}}}}{\sprod{\stau_{\source{1}}}{\stau_{\source{2}}}}{\sdelta}
 %%               \seval
 %%               \salien{\texp_{\target{1}}}{\stau_{\source{1}}}{\sdelta} }
 %%  %
 %%  \and
 %%  %
 %%  \inferrule*[right=CaseLAlien]
 %%             {\\}
 %%             {\scasex{\salien{\tinl{\texp}}{\ssum{\stau_{\source{1}}}{\stau_{\source{2}}}}{\sdelta}}{\stau_{\source{1}}}{\sexp_{\source{1}}}{\stau_{\source{2}}}{\sexp_{\source{2}}}
 %%               \seval
 %%               \sexp_{\source{1}} \ssubst{\svar{x}}{\salien{\texp}{\stau_{\source{1}}}{\sdelta}}}
 %%  %
 %%  \and
 %%  %
 %%  \inferrule*[right=AppAlien]
 %%             {\\}
 %%             {\sapp{\salien{\tabs{\tvar{x}}{\texp}}{\sarrow{\stau_{\source{1}}}{\stau_{\source{2}}}}{\sdelta}}
 %%               {\sexp}
 %%               \seval
 %%               \sabs{\svar{x}}{\sdelta\stau_{\source{1}}}
 %%                    {\kap{\stau_{\source{1}}}{\sdelta}{\svar{x}}
 %%                      {\mfun{\texpp}{\salien{\texp\ssubst{\tvar{x}}{\texpp}}{\stau_{\source{2}}}{\sdelta}}}}
 %%             }
 %%  %
 %%  \and
 %%  %
 %%  \inferrule*[right=TAppAlien]
 %%             {\\}
 %%             {\stapp{\salien{\texp}{\sall{\svar{A}}{\stau}}{\sdelta}}{\staup}
 %%               \seval
 %%               \salien{\texp}{\stau}{\sesubstext{\sdelta}{\svar{A}}{\staup}}
 %%             }
 %%  %
 %%  \and
 %%  %
 %%    \inferrule*[right=AlienOpaque]
 %%             {\\}
 %%             {\salien{\topaque{\sexp}}{\stau}{\sdelta}
 %%               \seval
 %%               \sexp
 %%             }
 %%               %
 %%  \and
 %%  %
  %% \inferrule*[right=AlienCancel]
  %%            {\\}
  %%            {\talien{\salien{\texp}{\staup}{\sdeltap}}{\stau}{\sdelta}
  %%              \teval
  %%              \texp}
\end{mathpar}


==> interop_lazy/trg_syntax.tex <==
\[\begin{array}{@{}l@{~~}l@{~}r@{}l@{}}
\mbox{Expressions} & \texp & \bnfdef & \tunit \bnfalt \tvar{x} \bnfalt \tabs{\tvar{x}}{\texp} \bnfalt \tapp{\texp_{\target{1}}}{\texp_{\target{2}}} \\
& & \bnfalt & \tpair{\texp_{\target{1}}}{\texp_{\target{2}}} \bnfalt \tfst{\texp} \bnfalt \tsnd{\texp} \\
& & \bnfalt & \tinl{\texp} \bnfalt \tinr{\texp} \\
& & \bnfalt & \tcasex{\texp}{\texp_{\target{1}}}{\texp_{\target{2}}} \\
& & \bnfalt & \talien{\sexp}{\stau}{\sdelta} \bnfalt
\topaque{\sexp}\\
& & & \\
\mbox{Environments} & \tenv & \bnfdef & \tenvemp \bnfalt \tenvext{\tenv}{\tvar{x}} \\

\end{array}\]


==> interop_lazy/ttypsubst.tex <==
\[
\begin{array}{r l l}
  \tunit \ssubst{\svar{A}}{\stau} & = & \tunit
  \\[0.3em]
  %
  \tabs{\tvar{x}}{\texp} \ssubst{\svar{A}}{\stau} & = &
  \tabs{\tvar{x}}{\texp\ssubst{\svar{A}}{\stau}}
  \\[0.3em]
  %
  \vdots 
  \\[0.3em]
  \talien{\sexp}{\staup}{\sdelta}\ssubst{\svar{A}}{\stau}  & = &
  \talien{\sexp\ssubst{\svar{A}}{\stau}}{\staup}{\sesubstext{\sdelta}{\svar{A}}{\stau}}
  \\[0.3em]
  \topaque{\sval}  & = & 
  \topaque{\sval \ssubst{\svar{A}}{\stau}}
  \\[0.3em]
\end{array}
\]


==> interop_lazy/wf_subst.tex <==
\begin{mathpar}
  \inferrule*[right=Empty]
  {\\}
  {\iswf{\cdot}{\cdot}}
  %
  \and
  %
  \inferrule*[right=Cons]
             {
               \iswf{\stenv}{\sdelta} \\
               \iswf{\stenv}{\stau} \\
             }
             {
               \iswf{\senvtext{\stenv}{\svar{A}}}
                    {\sesubstext{\sdelta}{\svar{A}}{\stau}}
             }
\end{mathpar}


==> interop_lazy/wf_typ.tex <==
\begin{mathpar}
  \inferrule*[right=TyVar]
  {\\}
  {\iswf{\senvtext{\stenv}{\svar{A}}}{\svar{A}}}
  %
  \and
  %
  \inferrule*[right=Scheme]
  {\iswf{\senvtext{\stenv}{\svar{A}}}{\sexp}}
  {\iswf{\stenv}{\sall{\svar{A}}{\stau}}}
  %
  \and
  %
  \inferrule*[right=Env]
  {\forall ~x,~\iswf{\stenv}{\senv(x)}}
  {\iswf{\stenv}{\senv}}
  %% \inferrule*[right=Opaque]
  %% {\\}
  %% {\hastyp{\senv}{\sopaque{\texp}}{\sttop}}
\end{mathpar}

